The SUSY-QCD beta function to three loops

A number of DR-bar renormalization constants in softly broken SUSY-QCD are evaluated to three-loop level: the wave function renormalization constants for quarks, squarks, gluons, gluinos, ghosts, and epsilon-scalars, and the renormalization constants for the quark and gluino mass as well as for all cubic vertices. The latter allow us to derive the corresponding beta functions through three loops, all of which we find to be identical to the expression for the gauge beta function obtained by Jack, Jones, and North [Jack:1996vg] (see also Ref. [Pickering:2001aq]). This explicitely demonstrates the consistency of DRED with SUSY and gauge invariance, an important pre-requisite for precision calculations in supersymmetric theories.

==> (inline-ps-0) <==
 /arrowright{
    /nwidth { width 2 add } def
    newpath
        nwidth 1.5 mul 0 moveto             % Arrow is a triangle
        nwidth 3 mul neg nwidth 1.2 mul rlineto
        0 nwidth 2.4 mul neg rlineto
        nwidth 3 mul nwidth 1.2 mul rlineto
    closepath fill                          % and it is filled
} def 
